MFTIQ: Multi-Flow Tracker with Independent Matching Quality Estimation

In this work, we present MFTIQ, a novel dense long-term tracking model that advances the Multi-Flow Tracker (MFT) framework to address challenges in point-level visual tracking in video sequences. MFTIQ builds upon the flow-chaining concepts of MFT, integrating an Independent Quality (IQ) module that separates correspondence quality estimation from optical flow computations. This decoupling significantly enhances the accuracy and flexibility of the tracking process, allowing MFTIQ to maintain reliable trajectory predictions even in scenarios of prolonged occlusions and complex dynamics. Designed to be "plug-and-play", MFTIQ can be employed with any off-the-shelf optical flow method without the need for fine-tuning or architectural modifications. Experimental validations on the TAP-Vid Davis dataset show that MFTIQ with RoMa optical flow not only surpasses MFT but also performs comparably to state-of-the-art trackers while having substantially faster processing speed. Code and models available at https://github.com/serycjon/MFTIQ .

==> figures/mftiq_mft_scheme/tikz_images/mft_detail.tex <==
\begin{fig}
\begin{tikzpicture}

% \draw [help lines] (-8,-5) grid (10,5);

\node [ofstyle,
	minimum width=4cm,
	minimum height=2cm,
        rounded corners,
        text width=3.5cm,
        align=center
	% right=1cm of sum
]  (ofest) at (0,0) {\LARGE\textsf{\textbf{optical flow\\\vspace{0.25cm}head}}};


\node [ofstyle,
	fill=TealBlue!80,
	minimum width=3cm,
	minimum height=2cm,
        rounded corners,
        text width=2.5cm,
        align=center,
	left=1.5cm of ofest
]  (costvolume) {\LARGE\textsf{\textbf{cost\\\vspace{0.25cm}volume}}};

\tikzset{trapezium stretches=true}
\node [trapezium, 
       trapezium angle=70, 
       minimum width=17mm,
       rounded corners=2pt,
       minimum height=15mm,
       ofstyle,
       shape border rotate=-180,
       above left=-0.4cm and 1.3cm of costvolume,
       ] (feat1) {};

\node [trapezium, 
       trapezium angle=70, 
       minimum width=17mm,
       rounded corners=2pt,
       minimum height=15mm,
       ofstyle,
       shape border rotate=-180,
       below left=-0.4cm and 1.3cm of costvolume,
       ] (feat2) {};

% \node [draw,
% 	fill=TealBlue!80,
% 	minimum width=3cm,
% 	minimum height=2cm,
%         rounded corners,
%         text width=2.5cm,
%         align=center,
% 	above left=-1.2cm and 1.5cm of ofest
% ]  (feature) {\LARGE\textsf{\textbf{feature\\\vspace{0.25cm}extractor}}};

\node[inner sep=0pt,anchor=south east, left=1cm of feat1] (img1)
    {\includegraphics[height=1.75cm]{frame_0034.png}};
\node[anchor=south, above=-1pt of img1] {image A, $\textrm{H}\times\textrm{W}$};

\node[inner sep=0pt,anchor=north east, left=1cm of feat2] (img2)
    {\includegraphics[height=1.75cm]{frame_0036.png}};
\node[anchor=south, above=-1pt of img2] {image B, $\textrm{H}\times\textrm{W}$};

\node[inner sep=0pt,anchor=north east, right=1cm of ofest] (ofoutput)
    {\includegraphics[height=1.75cm]{frame_0034_flow_est_only.jpg}};
\node[anchor=south, above=0pt of ofoutput] {optical flow, $\textrm{H}\times\textrm{W}$};

\draw[arrow1] (img1.east) -- (feat1.west);
\draw[arrow1] (img2.east) -- (feat2.west);
\draw[arrow1] (img2.east) -- (feat2.west);
\draw [arrow1] (feat1.east) --  node[anchor=east, left=2pt ] {} ++(0.35,0) |- ([yshift=0.2cm]costvolume.west);
\draw [arrow1] (feat2.east) --  node[anchor=east, left=2pt ] {} ++(0.35,0) |- ([yshift=-0.2cm]costvolume.west);
\draw[arrow1] (costvolume.east) -- (ofest.west);
\draw[arrow1] (ofest.east) -- (ofoutput.west);

% \draw [arrow2] ([xshift=-0.4cm]ofest.south) -- ++ (0,-15mm) -| (costvolume.south);
% \draw[arrow2] ([yshift=0.2cm]costvolume.east) --  node[anchor=east, left=2pt ] {} ++(1,0) |- ([yshift=-0.2cm]ofest.west);
% \draw[arrow2] ([yshift=0.2cm]feature.east) --  node[anchor=east, left=2pt ] {} ++(1,0) |- ([yshift=0.2cm]ofest.west);
% \draw[arrow2] (ofest.east) -- (ofoutput.west);

\begin{pgfonlayer}{back}
\node [fill=SkyBlue!50,
	minimum width=8cm,
	minimum height=4.5cm,
        rounded corners,
        inner sep=0.5cm,
        fit={(feat1) (feat2) (ofest) (costvolume)}
        % zlevel=100,
 % right=1cm of sum
]  (flowcnn) {};
\end{pgfonlayer}
\node[anchor=south, above=-1cm of flowcnn] {\Large\textsf{\textbf{optical flow CNN}}};


\node [draw,
	fill=Thistle,
        uncerstyle,
	minimum width=4cm,
	minimum height=2cm,
        rounded corners,
        text width=3.5cm,
        align=center,
	below=2cm of ofest
]  (uncertainty) {\LARGE\textsf{\textbf{uncertainty\\\vspace{0.2cm}head}}};

\node[inner sep=0pt,anchor=north east,uncerstyle, right=1cm of uncertainty] (uncertaintyoutput)
    {\includegraphics[height=1.75cm]{frame_0034_sigma_est_only_3.jpg}};
\node[anchor=south,uncerstyle, above=1pt of uncertaintyoutput] {uncertainty, $\textrm{H}\times\textrm{W}$};
\draw[arrow3,uncerstyle] (uncertainty.east) -- (uncertaintyoutput.west);

\draw[arrow1,uncerstyle] (ofest.south) -- (uncertainty.north);
% \draw [arrow3] ([yshift=-0.2cm]feature.east) --  node[anchor=east, left=2pt ] {} ++(0.6,0) |- ([yshift=0.2cm]uncertainty.west);
\draw [arrow1,uncerstyle] ([yshift=-0.2cm]costvolume.east) --  node[anchor=east, left=2pt ] {} ++(0.7,0) |- (uncertainty.west);

% OCCLUSION START
\node [draw,
        occlstyle,
	fill=LimeGreen,
	minimum width=4cm,
	minimum height=2cm,
        rounded corners,
        text width=3.5cm,
        align=center,
	below=1cm of uncertainty
]  (occlusion) {\LARGE\textsf{\textbf{occlusion\\\vspace{0.2cm}head}}};

\begin{pgfonlayer}{back}
\draw[arrow1,occlstyle] ([xshift=-0.4cm]ofest.south) -- ([xshift=-0.4cm]occlusion.north);
\end{pgfonlayer}

\node[occlstyle,inner sep=0pt,anchor=north east, right=1cm of occlusion] (occlusionoutput)
    {\includegraphics[height=1.75cm]{frame_0034_occl_est_only.jpg}};
\node[occlstyle,anchor=south, above=1pt of occlusionoutput] {occlusion, $\textrm{H}\times\textrm{W}$};
\draw[arrow4,occlstyle] (occlusion.east) -- (occlusionoutput.west);
\draw [arrow1,occlstyle] ([yshift=-0.2cm]costvolume.east) --  node[anchor=east, left=2pt ] {} ++(0.7,0) |- (occlusion.west);
% OCCLUSION END







% \draw[arrow4] (ofest.south) -- (occlusion.north);
% \draw [arrow4] ([yshift=-0.2cm]feature.east) --  node[anchor=east, left=2pt ] {} ++(0.6,0) |- ([yshift=0.2cm]occlusion.west);
% \draw [arrow4] ([yshift=-0.2cm]costvolume.east) --  node[anchor=east, left=2pt ] {} ++(0.3,0) |- ([yshift=-0.2cm]occlusion.west);

\end{tikzpicture}
\end{fig}

==> figures/mftiq_mft_scheme/tikz_images/mft_simple.tex <==
\begin{fig}
\begin{tikzpicture}

% \draw [help lines] (-8,-5) grid (10,5);

\node [ofstyle,
	minimum width=4cm,
	minimum height=4cm,
        rounded corners,
        text width=7cm,
        align=center
	% right=1cm of sum
]  (mftEstimator) at (0,0) {\LARGE\textsf{\textbf{{\Huge MFT-RAFTou}\\\vspace{0.3cm}with occlusion and\\\vspace{0.5cm}uncertainty estimation}}};

% INPUTS start
% \node[inner sep=0pt,anchor=south east, above left=-1.6cm and 1cm of mftEstimator] (img1) {\includegraphics[height=1.75cm]{frame_0034.png}};
\node[inner sep=0pt,anchor=south east, 
draw=BrickRed!50!red, line width=10px, 
above left=-1.6cm and 1cm of mftEstimator] (img1) {\includegraphics[height=1.75cm]{POT_inputs/00000072.jpg}};
% \node[anchor=south, above=-1pt of img1] {\textbf{frame -$\Delta$t}, $\textrm{H}\times\textrm{W}$};
\node[anchor=south, above=-1pt of img1] {\Large\textbf{frame -$\Delta$t}};

% \node[inner sep=0pt,anchor=north east, below left=-1.6cm and 1cm of mftEstimator] (img2) {\includegraphics[height=1.75cm]{frame_0036.png}};
\node[inner sep=0pt,anchor=north east, 
draw=Cyan!90!black, line width=10px, 
below left=-1.6cm and 1cm of mftEstimator] (img2) {\includegraphics[height=1.75cm]{POT_inputs/00000080.jpg}};
\node[anchor=south, above=-1pt of img2] {\Large\textbf{current frame}};

\draw[arrow1] (img1.east) -- (mftEstimator.west|-img1.east);
\draw[arrow1] (img2.east) -- (mftEstimator.west|-img2.east);
% INPUTS end


% OUTPUTS start
% \node[inner sep=0pt,anchor=north east, above right=-0.2cm and 1cm of mftEstimator] (ofoutput) {\includegraphics[height=1.75cm]{frame_0034_flow_est_only.jpg}};
\node[inner sep=0pt,anchor=north east, above right=-0.2cm and 1cm of mftEstimator] (ofoutput) {\includegraphics[height=1.75cm]{POT_outputs_MFT/00080_flow_delta08.jpg}};
% \node[anchor=south, above=0pt of ofoutput] {\Large optical flow};
\node[] at ($(ofoutput)$) {{\Large\color{black} \textbf{optical flow}}};

% \node[occlstyle,inner sep=0pt,anchor=north east, right=1cm of mftEstimator] (occlusionoutput) {\includegraphics[height=1.75cm]{frame_0034_occl_est_only.jpg}};
\node[occlstyle,inner sep=0pt,anchor=north east, line width=1px, opacity=0.0, below right=-1.6 and 1cm of mftEstimator] (occlusionanchor)
    {\includegraphics[height=1.75cm]{POT_outputs_MFTIQ/00080_occlusion.jpg}};
    
\node[occlstyle,inner sep=0pt,anchor=north east, line width=1px, draw=black!50, below right=-0.2cm and 1cm of mftEstimator] (occlusionoutput) {\includegraphics[height=1.75cm]{POT_outputs_MFT/00080_occlusion_delta08.jpg}};
% \node[occlstyle,anchor=south, above=1pt of occlusionoutput] {occlusion, $\textrm{H}\times\textrm{W}$};
\node[] at ($(occlusionoutput)$) {{\Large\color{white} \textbf{occlusion}}};

% \node[inner sep=0pt,anchor=north east,uncerstyle, below right=-0.2cm and 1cm of mftEstimator] (uncertaintyoutput) {\includegraphics[height=1.75cm]{frame_0034_sigma_est_only_3.jpg}};
\node[inner sep=0pt,anchor=west,uncerstyle, right=1cm of mftEstimator] (uncertaintyoutput) {\includegraphics[height=1.75cm]{POT_outputs_MFT/00080_uncertainty_delta08.jpg}};
% \node[anchor=south,uncerstyle, above=1pt of uncertaintyoutput] {uncertainty, $\textrm{H}\times\textrm{W}$};
\node[] at ($(uncertaintyoutput)$) {{\Large \textbf{\color{white}uncertainty}}};

\draw[arrow1] (mftEstimator.15) -- (ofoutput.195);
\draw[arrow1] (mftEstimator.east) -- (uncertaintyoutput.west);
\draw[arrow1] (mftEstimator.-15) -- (occlusionoutput.165);
% OUTPUTS end



% VIDEO FRAMES start

\node[inner sep=0pt,anchor=north east,uncerstyle, 
draw=Cyan!90!black, line width=10px, 
below=3cm of occlusionanchor] (currentframe) {\includegraphics[height=1.75cm]{POT_inputs/00000080.jpg}};
\node[anchor=south, above=-1pt of currentframe] {\Large\textbf{current frame}};
% \node[anchor=mid] at ($(currentframe)$) {\textbf{current\\frame}};
% \node[anchor=south, below=-1pt of currentframe] {frame 80};
\node[anchor=south, left=0.25cm of currentframe] {...};

\node[inner sep=0pt,anchor=north east,uncerstyle, 
draw=BrickRed!50!red, line width=10px,
left=1cm of currentframe] (frame72) {\includegraphics[height=1.75cm]{POT_inputs/00000072.jpg}};
\node[anchor=south, above=-1pt of frame72] {\Large\textbf{frame -$\Delta$t}};
% \node[anchor=north, below=-1pt of frame72] {frame 72};
\node[anchor=south, left=0.25cm of frame72] {...};


\node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame72] (frame60) {\includegraphics[height=1.75cm]{POT_inputs/00000060.jpg}};
% \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame60] {frame 60};
\node[anchor=south, left=0.25cm of frame60] {...};

\node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame60] (frame50) {\includegraphics[height=1.75cm]{POT_inputs/00000050.jpg}};
% \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame50] {frame 50};
\node[anchor=south, left=0.25cm of frame50] {...};



\node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame50] (frame40) {\includegraphics[height=1.75cm]{POT_inputs/00000040.jpg}};
% \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame40] {frame 40};
\node[anchor=south, left=0.25cm of frame40] {...};

\node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame40] (frame30) {\includegraphics[height=1.75cm]{POT_inputs/00000030.jpg}};
% \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame30] {frame 30};
\node[anchor=south, left=0.25cm of frame30] {...};

% \node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame30] (frame20) {\includegraphics[height=1.75cm]{POT_inputs/00000020.jpg}};
% % \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% % \node[anchor=north, below=-1pt of frame20] {frame 20};
% \node[anchor=south, left=0.25cm of frame20] {...};

% \node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame20] (frame10) {\includegraphics[height=1.75cm]{POT_inputs/00000010.jpg}};
% % \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame10] {frame 10};
% \node[anchor=south, left=0.25cm of frame10] {...};

% \node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame10] (frame02) {\includegraphics[height=1.75cm]{POT_inputs/00000002.jpg}};
% % \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame02] {frame 02};
% % \node[anchor=south, left=0.25cm of frame02] {...};

\node[inner sep=0pt,anchor=north east,uncerstyle, 
% draw=red, line width=5px,
left=1cm of frame30] (frame01) {\includegraphics[height=1.75cm]{POT_inputs/00000001.jpg}};
% \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame01] {frame 01};
\node[anchor=south, above=-1pt of frame01] {\Large\textbf{template frame}};
% \node[anchor=south, left=0.25cm of frame01] {...};
% VIDEO FRAMES end


% \draw[arrow1] plot [smooth,tension=1]
%         coordinates {(currentframe.north west) (0,-4) (img2.south east)};
% \draw[arrow1] plot [smooth,tension=1]
%         coordinates {(frame72.north west) (-8,-4) (img1.south west)};
\draw[arrow1] plot [smooth,tension=1.5]
        coordinates {(frame01.300) (-8.5,-8) (frame72.235)};
\draw[arrow1] plot [smooth,tension=0.8]
        coordinates {(frame72.300) (4,-7.75) (currentframe.235)};

% \draw[arrow1] (img1.east) -- (mftEstimator.west|-img1.east);

\end{tikzpicture}
\end{fig}

==> figures/mftiq_mft_scheme/tikz_images/mftiq_automata.tex <==
\begin{fig}

\begin{tikzpicture}[
      node distance = 12mm and 32mm, on grid,
state/.append style = {semithick}, %align=center},
         rct/.style = {draw, align=center, inner sep=10pt, text width=1cm,minimum height=1.2cm,minimum width=1.2cm},
  every edge/.style = {draw, -Straight Barb, semithick},
every edge quote/.style = {auto, font=\small}
                        ]
\node[rct] (I1) {\huge$\mathbf{I}_1$};
\node[rct] (I2) [right=of I1] {\huge$\mathbf{I}_2$};
\node[rct] (I3) [right=of I2] {\huge$\mathbf{I}_3$};
\node[rct] (I4) [right=of I3] {\huge$\mathbf{I}_4$};
\node[rct] (I5) [right=of I4] {\huge$\mathbf{I}_5$};
\node[rct] (I6) [right=of I5] {\huge$\mathbf{I}_6$};
\node[rct] (I7) [right=of I6] {\huge$\mathbf{I}_7$};

\path   (I1) edge [bend left=18,"\huge\huge$\mathbf{F}_{1 \rightarrow 5}\huge$"] (I5)
        (I5) edge [bend left,"\huge$\mathbf{F}_{5 \rightarrow 7}\huge$"] (I7)
        (I1) edge [bend right=20, "\huge$\mathbf{F}_{1 \rightarrow 7}^{\mathbf{\color{Red}2}} \leftarrow \mathcal{Q}\left(\mathbf{F}_{1\rightarrow 7}^{\mathbf{\color{Red}2}}\mathbf{,} \mathbf{I}_{1}\mathbf{,} \mathbf{I}_{7}\right)\huge$" '] (I7)
%        (I3) edge [bend right,"\huge$\mathbf{F}_{3 \rightarrow 7}\huge$"] (I7)
%        (I1) edge [bend left,"\huge$\mathbf{F}_{1 \rightarrow 5}\huge$"] (I5)
%        (I5) edge [bend right,"\huge$\mathbf{F}_{5 \rightarrow 7}\huge$"] (I7)
%        (I1) edge [bend left,"\huge$\mathbf{F}_{1 \rightarrow 6}\huge$"] (I6)
%        (I6) edge ["\huge$\mathbf{F}_{6 \rightarrow 7}\huge$"] (I7)
%        (I1) edge [bend right, red,ultra thick, "\huge$\mathbf{O}_{1 \rightarrow 7}\mathbf{,} \mathbf{E}_{1 \rightarrow 7}\huge$"] (I7)
        ;

\node[anchor=south, above=1.5cm of I1] {\huge$\Delta={\mathbf{\color{Red}2}}$};

\node[rct] (II1) [below=6cm of I1] {\huge$\mathbf{I}_1$};
\node[rct] (II2) [right=of II1] {\huge$\mathbf{I}_2$};
\node[rct] (II3) [right=of II2] {\huge$\mathbf{I}_3$};
\node[rct] (II4) [right=of II3] {\huge$\mathbf{I}_4$};
\node[rct] (II5) [right=of II4] {\huge$\mathbf{I}_5$};
\node[rct] (II6) [right=of II5] {\huge$\mathbf{I}_6$};
\node[rct] (II7) [right=of II6] {\huge$\mathbf{I}_7$};

\path   (II1) edge [bend left,"\huge$\mathbf{F}_{1 \rightarrow 3}\huge$"] (II3)
        (II3) edge [bend left=18,"\huge$\mathbf{F}_{3 \rightarrow 7}\huge$"] (II7)
        (II1) edge [bend right=20, "\huge$\mathbf{F}_{1 \rightarrow 7}^{\mathbf{\color{Red}4}} \leftarrow \mathcal{Q}\left(\mathbf{F}_{1\rightarrow 7}^{\mathbf{\color{Red}4}}\mathbf{,} \mathbf{I}_{1}\mathbf{,} \mathbf{I}_{7}\right)\huge$" '] (II7)
%        (I3) edge [bend right,"\huge$\mathbf{F}_{3 \rightarrow 7}\huge$"] (I7)
%        (I1) edge [bend left,"\huge$\mathbf{F}_{1 \rightarrow 5}\huge$"] (I5)
%        (I5) edge [bend right,"\huge$\mathbf{F}_{5 \rightarrow 7}\huge$"] (I7)
%        (I1) edge [bend left,"\huge$\mathbf{F}_{1 \rightarrow 6}\huge$"] (I6)
%        (I6) edge ["\huge$\mathbf{F}_{6 \rightarrow 7}\huge$"] (I7)
%        (I1) edge [bend right, red,ultra thick, "\huge$\mathbf{O}_{1 \rightarrow 7}\mathbf{,} \mathbf{E}_{1 \rightarrow 7}\huge$"] (I7)
        ;

\node[anchor=south, above=1.5cm of II1] {\Huge\huge$\Delta={\mathbf{\color{Red}4}}$};
    \end{tikzpicture}

\end{fig}


==> figures/mftiq_mft_scheme/tikz_images/mftiq_detail0.tex <==
\begin{fig}
\begin{tikzpicture}

% \draw [help lines] (-8,-5) grid (10,5);

\node [ofstyle,
        circle,
	% minimum width=4cm,
	minimum height=1.8cm,
        text width=1.8cm,
        align=center
	% right=1cm of sum
]  (concat) at (0,0) {\Large\textsf{concat}};


\node [ofstyle,
	minimum width=3cm,
	minimum height=2.5cm,
        rounded corners,
        text width=2.5cm,
        align=center,
	left=1.0cm of concat
]  (costvolume) {\LARGE\textsf{\textbf{warp +\\\vspace{0.cm}cost\\\vspace{0.25cm}volume}}};

\tikzset{trapezium stretches=true}
\node [trapezium, 
       trapezium angle=70, 
       minimum width=20mm,
       rounded corners=2pt,
       minimum height=15mm,
       ofstyle,
       shape border rotate=-180,
       above left=-0.4cm and 1.3cm of costvolume,
       text width=1.25cm,
       ] (feat1) {\textsf{$\mathbf{I}_1$\,image\\features}};

\node [trapezium, 
       trapezium angle=70, 
       minimum width=20mm,
       rounded corners=2pt,
       minimum height=15mm,
       ofstyle,
       shape border rotate=-180,
       below left=-0.4cm and 1.3cm of costvolume,
       text width=1.25cm,
       ] (feat2) {\textsf{$\mathbf{I}_t$\,image\\features}};

\draw [arrow1] (feat1.east) --  node[anchor=east, left=2pt ] {} ++(0.35,0) |- ([yshift=0.2cm]costvolume.west);
\draw [arrow1] (feat2.east) --  node[anchor=east, left=2pt ] {} ++(0.35,0) |- ([yshift=-0.2cm]costvolume.west);
\draw[arrow1] (costvolume.east) -- (concat.west);



% INPUTS IMAGES START
\node[inner sep=0pt,anchor=south east, left=1cm of feat1] (img1)
    {\includegraphics[height=1.75cm]{frame_0034.png}};
\node[anchor=south, above=-1pt of img1] {\textsf{\textbf{template frame} $\mathbf{I}_{1}$}, $\textrm{H}\stimes\textrm{W}$};

\node[inner sep=0pt,anchor=north east, left=1cm of feat2] (img2)
    {\includegraphics[height=1.75cm]{frame_0036.png}};
\node[anchor=south, above=-1pt of img2] {\textsf{\textbf{current frame} $\mathbf{I}_{t}$}, $\textrm{H}\stimes\textrm{W}$};

\draw[arrow1] (img1.east) -- (feat1.west);
\draw[arrow1] (img2.east) -- (feat2.west);

\draw[arrow1,Gray] (feat1.20) -| (concat.135);
\draw[arrow1,Gray] (costvolume.east|-concat.215) -- (concat.215);

% \draw[arrow1] (ofest.east) -- (ofoutput.west);
% INPUT IMAGES ENDS



% FLOW part of diagram START

\node[inner sep=0pt,anchor=north east, above=1cm of img1] (ofinput)
    {\includegraphics[height=1.75cm]{frame_0034_flow_est_only.jpg}};
\node[anchor=south, above=0pt of ofinput] {\textsf{\textbf{chained} flow $\mathbf{F}_{1\rightarrow t}^{\Delta}$}, $\textrm{H}\stimes\textrm{W}$};


\node [trapezium, 
       trapezium angle=70,
       minimum width=20mm,
       rounded corners=2pt,
       minimum height=15mm,
       ofstyle,
       fill=LimeGreen!80,
       shape border rotate=-180,
       right=6cm of ofinput,
       text width=1.2cm,
       ] (offeat) {\textsf{flow\\features}};

%\node [ofstyle,
%        fill=LimeGreen!80,
%	circle,
%	minimum size=1cm,
%        % text width=2.2cm,
%        align=center,
%	below right=-0.5cm and 2.5cm of ofinput
%]  (downsample) {\textsf{4x$\downarrow$}};
%
%
\draw[arrow1,LimeGreen] (ofinput.east) -- (offeat.west);
%\draw[arrow1,LimeGreen] (ofinput.east|-downsample.west) -- (downsample.west);
%
\draw[arrow1,LimeGreen] (offeat.east) -| (concat.north);
%\draw[arrow1,LimeGreen] (downsample.east) -| (costvolume.north);

% FLOW part of diagram END


\node [draw,
	fill=Thistle,
        uncerstyle,
	minimum width=4cm,
	minimum height=2cm,
        rounded corners,
        text width=3.5cm,
        align=center,
	above right=-0.25cm and 1cm of concat
]  (uncertainty) {\LARGE\textsf{\textbf{cost\\\vspace{0.2cm}head}}};

\node [draw,
        occlstyle,
	fill=Orange!50,
	minimum width=4cm,
	minimum height=2cm,
        rounded corners,
        text width=3.5cm,
        align=center,
	below right=-0.25cm and 1cm of concat,
]  (occlusion) {\LARGE\textsf{\textbf{occlusion\\\vspace{0.2cm}head}}};

\draw[arrow1] (concat.45) -- (uncertainty.west);
\draw[arrow1] (concat.-45) -- (occlusion.west);


%\node [ofstyle,
%        fill=Orange!50,
%	circle,
%	minimum size=1cm,
%        % text width=2.2cm,
%        align=center,
%	right=0.75cm of occlusion
%]  (upSampleOccl) {\textsf{4x$\uparrow$}};
%
%\node [ofstyle,
%        fill=Thistle,
%	circle,
%	minimum size=1cm,
%        % text width=2.2cm,
%        align=center,
%	right=0.75cm of uncertainty
%]  (upSampleUnc) {\textsf{4x$\uparrow$}};


\node[occlstyle,inner sep=0pt,anchor=north east, right=1cm of occlusion] (occlusionoutput)
    {\includegraphics[height=1.75cm]{frame_0034_occl_est_only.jpg}};
\node[occlstyle,anchor=south, above=1pt of occlusionoutput] { \textsf{\textbf{occlusion $\mathbf{O}_{1\rightarrow t}^{\Delta}$}}, $\textrm{H}\stimes\textrm{W}$};

\node[inner sep=0pt,anchor=north east,uncerstyle, right=1cm of uncertainty] (uncertaintyoutput)
    {\includegraphics[height=1.75cm]{frame_0034_sigma_est_only_3.jpg}};
\node[anchor=south,uncerstyle, above=1pt of uncertaintyoutput] { \textsf{\textbf{cost $\mathbf{E}_{1\rightarrow t}^{\Delta}$}}, $\textrm{H}\stimes\textrm{W}$};


%\draw[arrow1,Purple] (uncertainty.east) -- (upSampleUnc.west);
%\draw[arrow1,Purple] (upSampleUnc.east) -- (uncertaintyoutput.west);
%\draw[arrow1,Orange] (occlusion.east) -- (upSampleOccl.west);
%\draw[arrow1,Orange] (upSampleOccl.east) -- (occlusionoutput.west);
\draw[arrow1,Purple] (uncertainty.east) -- (uncertaintyoutput.west);
\draw[arrow1,Orange] (occlusion.east) -- (occlusionoutput.west);



%% VELKY OBDELNIK
\begin{pgfonlayer}{back}
\node [%fill=SkyBlue!25,
	minimum width=8cm,
	minimum height=4.5cm,
        rounded corners,
        inner sep=0.5cm,
        draw,
        dashed,
        ultra thick,
        black!50,
        fit={(feat1) (feat2) (costvolume) (occlusion) (offeat)}
] (flowcnn) {};
\end{pgfonlayer}
\node[anchor=south, above left=1.75cm and -4cm of uncertainty] (bigboxtext) {\Large\textsf{\textbf{Independent Quality}}};
\node[anchor=south, below=0.1cm of bigboxtext] {\Large\textsf{\textbf{estimation module}}};



% \node[inner sep=0pt,anchor=north east,uncerstyle, right=1cm of uncertainty] (uncertaintyoutput)
%     {\includegraphics[height=1.75cm]{frame_0034_sigma_est_only_3.jpg}};
% \node[anchor=south,uncerstyle, above=1pt of uncertaintyoutput] {uncertainty, $\textrm{H}\stimes\textrm{W}$};
% \draw[arrow3,uncerstyle] (uncertainty.east) -- (uncertaintyoutput.west);

% \draw[arrow1,uncerstyle] (ofest.south) -- (uncertainty.north);
% % \draw [arrow3] ([yshift=-0.2cm]feature.east) --  node[anchor=east, left=2pt ] {} ++(0.6,0) |- ([yshift=0.2cm]uncertainty.west);
% \draw [arrow1,uncerstyle] ([yshift=-0.2cm]costvolume.east) --  node[anchor=east, left=2pt ] {} ++(0.7,0) |- (uncertainty.west);

% % OCCLUSION START


% \begin{pgfonlayer}{back}
% \draw[arrow1,occlstyle] ([xshift=-0.4cm]ofest.south) -- ([xshift=-0.4cm]occlusion.north);
% \end{pgfonlayer}

% \node[occlstyle,inner sep=0pt,anchor=north east, right=1cm of occlusion] (occlusionoutput)
%     {\includegraphics[height=1.75cm]{frame_0034_occl_est_only.jpg}};
% \node[occlstyle,anchor=south, above=1pt of occlusionoutput] {occlusion, $\textrm{H}\stimes\textrm{W}$};
% \draw[arrow4,occlstyle] (occlusion.east) -- (occlusionoutput.west);
% \draw [arrow1,occlstyle] ([yshift=-0.2cm]costvolume.east) --  node[anchor=east, left=2pt ] {} ++(0.7,0) |- (occlusion.west);
% % OCCLUSION END







% \draw[arrow4] (ofest.south) -- (occlusion.north);
% \draw [arrow4] ([yshift=-0.2cm]feature.east) --  node[anchor=east, left=2pt ] {} ++(0.6,0) |- ([yshift=0.2cm]occlusion.west);
% \draw [arrow4] ([yshift=-0.2cm]costvolume.east) --  node[anchor=east, left=2pt ] {} ++(0.3,0) |- ([yshift=-0.2cm]occlusion.west);

\end{tikzpicture}
\end{fig}

==> figures/mftiq_mft_scheme/tikz_images/mftiq_detail1.tex <==
\begin{fig}
\begin{tikzpicture}

% \draw [help lines] (-8,-5) grid (10,5);

\node [ofstyle,
        circle,
	% minimum width=4cm,
	minimum size=1.8cm,
        text width=1.8cm,
        align=center,
    inner sep=0pt,
    outer sep=0pt,
	% right=0.5cm of sum
]  (concat) at (0,0) {\large\textsf{concat}};

\node [ofstyle,
	circle,
%    minimum width=3cm,
	minimum size=1.8cm,
        text width=1.8cm,
        align=center,
    inner sep=0pt,
    outer sep=0pt,
%	above left=-0.4cm and 0.75cm of concat
    left=0.75cm of concat
]  (costvolume) {\large\textsf{cost\\\vspace{0.15cm}volume}};

\node [ofstyle,
     circle,
%	minimum width=3cm,
	minimum size=1.8cm,
    align=center,
    inner sep=0pt,
    outer sep=0pt,
	below=0.75cm of costvolume
]  (warp) {\large\textsf{warp}};




\tikzset{trapezium stretches=true}
\node [trapezium, 
       trapezium angle=70, 
       minimum width=20mm,
       rounded corners=2pt,
       minimum height=15mm,
       ofstyle,
       shape border rotate=-180,
       above left=0cm and 1.6cm of costvolume,
       text width=1.25cm,
       ] (feat1) {\textsf{$\mathbf{I}_1$\,image\\features}};

\node [trapezium, 
       trapezium angle=70, 
       minimum width=20mm,
       rounded corners=2pt,
       minimum height=15mm,
       ofstyle,
       shape border rotate=-180,
       below left=0cm and 1.6cm of costvolume,
       text width=1.25cm,
       ] (feat2) {\textsf{$\mathbf{I}_t$\,image\\features}};

\draw [arrow1] (feat1.east) --  node[anchor=east, left=2pt ] {} ++(0.35,0) |- ([yshift=0.2cm]costvolume.west);
\draw [arrow1] (feat2.east) --  node[anchor=east, left=2pt ] {} ++(0.35,0) |- (warp.west);
\draw[arrow1] (costvolume.east) -- (concat.west);
\draw[arrow1] (warp.north) -- (costvolume.south);


% INPUTS IMAGES START
\node[outer sep=0pt, inner sep=0pt,anchor=south east, left=0.5cm of feat1] (img1)
    {\includegraphics[height=1.75cm]{frame_0034.png}};
\node[anchor=south, above=-1pt of img1] {\textsf{\textbf{template frame} $\mathbf{I}_{1}$}, $\textrm{H}\stimes\textrm{W}$};

\node[outer sep=0pt, inner sep=0pt,anchor=north east, left=0.5cm of feat2] (img2)
    {\includegraphics[height=1.75cm]{frame_0036.png}};
\node[anchor=south, above=-1pt of img2] {\textsf{\textbf{current frame} $\mathbf{I}_{t}$}, $\textrm{H}\stimes\textrm{W}$};

\draw[arrow1] (img1.east) -- (feat1.west);
\draw[arrow1] (img2.east) -- (feat2.west);

\draw[arrow1,Gray] (feat1.20) -| (concat.135);
\draw[arrow1,Gray] (warp.east) -| (concat.230);

% \draw[arrow1] (ofest.east) -- (ofoutput.west);
% INPUT IMAGES ENDS



% FLOW part of diagram START

\node[outer sep=0pt, inner sep=0pt,anchor=north east, below=1.5cm of img2] (ofinput)
    {\includegraphics[height=1.75cm]{frame_0034_flow_est_only.jpg}};
\node[anchor=south, above=0pt of ofinput] {\textsf{\textbf{chained} flow $\mathbf{F}_{1\rightarrow t}^{\Delta}$}, $\textrm{H}\stimes\textrm{W}$};


\node [trapezium, 
       trapezium angle=70,
       minimum width=20mm,
       rounded corners=2pt,
       minimum height=15mm,
       ofstyle,
       fill=LimeGreen!80,
       shape border rotate=-180,
       right=5cm of ofinput,
       text width=1.2cm,
       ] (offeat) {\textsf{flow\\features}};

%\node [ofstyle,
%        fill=LimeGreen!80,
%	circle,
%	minimum size=0.5cm,
%        % text width=2.2cm,
%        align=center,
%	below right=-0.5cm and 2.5cm of ofinput
%]  (downsample) {\textsf{4x$\downarrow$}};
%
%
\draw[arrow1,LimeGreen] (ofinput.east) -- (offeat.west);
\draw[arrow1,LimeGreen] (ofinput.east) -| (warp.south);
%\draw[arrow1,LimeGreen] (ofinput.east|-downsample.west) -- (downsample.west);
%
\draw[arrow1,LimeGreen] (offeat.east) -| (concat.south);
%\draw[arrow1,LimeGreen] (downsample.east) -| (costvolume.north);

% FLOW part of diagram END


\node [draw,
	fill=Thistle,
        uncerstyle,
	minimum width=2.5cm,
	minimum height=2cm,
        rounded corners,
        text width=2.5cm,
        align=center,
	above right=-0.25cm and 0.75cm of concat
]  (uncertainty) {\Large\textsf{\textbf{cost\\\vspace{0.2cm}head}}};

\node [draw,
        occlstyle,
	fill=Orange!50,
	minimum width=2.5cm,
	minimum height=2cm,
        rounded corners,
        text width=2.50cm,
        align=center,
	below right=-0.25cm and 0.75cm of concat,
]  (occlusion) {\Large\textsf{\textbf{occlusion\\\vspace{0.2cm}head}}};

\draw[arrow1] (concat.45) -- (uncertainty.west);
\draw[arrow1] (concat.-45) -- (occlusion.west);


%\node [ofstyle,
%        fill=Orange!50,
%	circle,
%	minimum size=0.5cm,
%        % text width=2.2cm,
%        align=center,
%	right=0.75cm of occlusion
%]  (upSampleOccl) {\textsf{4x$\uparrow$}};
%
%\node [ofstyle,
%        fill=Thistle,
%	circle,
%	minimum size=0.5cm,
%        % text width=2.2cm,
%        align=center,
%	right=0.75cm of uncertainty
%]  (upSampleUnc) {\textsf{4x$\uparrow$}};


\node[occlstyle,inner sep=0pt,anchor=north east, right=0.5cm of occlusion] (occlusionoutput)
    {\includegraphics[height=1.75cm]{frame_0034_occl_est_only.jpg}};
\node[occlstyle,anchor=south, above=1pt of occlusionoutput] { \textsf{\textbf{occlusion $\mathbf{O}_{1\rightarrow t}^{\Delta}$}}, $\textrm{H}\stimes\textrm{W}$};

\node[inner sep=0pt,anchor=north east,uncerstyle, right=0.5cm of uncertainty] (uncertaintyoutput)
    {\includegraphics[height=1.75cm]{frame_0034_sigma_est_only_3.jpg}};
\node[anchor=south,uncerstyle, above=1pt of uncertaintyoutput] { \textsf{\textbf{cost $\mathbf{E}_{1\rightarrow t}^{\Delta}$}}, $\textrm{H}\stimes\textrm{W}$};


%\draw[arrow1,Purple] (uncertainty.east) -- (upSampleUnc.west);
%\draw[arrow1,Purple] (upSampleUnc.east) -- (uncertaintyoutput.west);
%\draw[arrow1,Orange] (occlusion.east) -- (upSampleOccl.west);
%\draw[arrow1,Orange] (upSampleOccl.east) -- (occlusionoutput.west);
\draw[arrow1,Purple] (uncertainty.east) -- (uncertaintyoutput.west);
\draw[arrow1,Orange] (occlusion.east) -- (occlusionoutput.west);



%% VELKY OBDELNIK
\begin{pgfonlayer}{back}
\node [%fill=SkyBlue!25,
	minimum width=8cm,
	minimum height=4.5cm,
        rounded corners,
        inner sep=0.25cm,
        inner ysep=0.5cm,
        draw,
        dashed,
        ultra thick,
        black!50,
        fit={(feat1) (feat2) (costvolume)  (occlusion) (uncertainty) (offeat)}
] (flowcnn) {};
\end{pgfonlayer}
\node[anchor=south, below left=4.75cm and -3.0cm of uncertainty] (bigboxtext) {\large\textsf{\textbf{Independent Quality}}};
\node[anchor=south, below=0.0cm of bigboxtext] {\large\textsf{\textbf{estimation module}}};



\end{tikzpicture}
\end{fig}

==> figures/mftiq_mft_scheme/tikz_images/mftiq_detail2.tex <==
\begin{fig}
\begin{tikzpicture}

% \draw [help lines] (-8,-5) grid (10,5);

\node [ofstyle,
        circle,
	% minimum width=4cm,
	minimum size=1.8cm,
        text width=1.8cm,
        align=center,
    inner sep=0pt,
    outer sep=0pt,
	% right=0.5cm of sum
]  (concat) at (0,0) {\large\textsf{concat}};

\node [ofstyle,
	circle,
%    minimum width=3cm,
	minimum size=1.8cm,
        text width=1.8cm,
        align=center,
    inner sep=0pt,
    outer sep=0pt,
%	above left=-0.4cm and 0.75cm of concat
    left=0.75cm of concat
]  (costvolume) {\large\textsf{cost\\\vspace{0.15cm}volume}};

\node [ofstyle,
     circle,
%	minimum width=3cm,
	minimum size=1.8cm,
    align=center,
    inner sep=0pt,
    outer sep=0pt,
	below=0.75cm of costvolume
]  (warp) {\large\textsf{warp}};




\tikzset{trapezium stretches=true}
\node [trapezium, 
       trapezium angle=70, 
       minimum width=20mm,
       rounded corners=2pt,
       minimum height=15mm,
       ofstyle,
       shape border rotate=-180,
       left=0.75cm of costvolume,
       text width=1.25cm,
       ] (feat1) {\textsf{$\mathbf{I}_1$\,image\\features}};

\node [trapezium, 
       trapezium angle=70, 
       minimum width=20mm,
       rounded corners=2pt,
       minimum height=15mm,
       ofstyle,
       shape border rotate=-180,
       below=1.15cm of feat1,
       text width=1.25cm,
       ] (feat2) {\textsf{$\mathbf{I}_t$\,image\\features}};

%\draw [arrow1] (feat1.east) --  node[anchor=east, left=2pt ] {} ++(0.35,0) |- ([yshift=0.2cm]costvolume.west);
%\draw [arrow1] (feat2.east) --  node[anchor=east, left=2pt ] {} ++(0.35,0) |- (warp.west);
\draw [arrow1] (feat1.east) --  (costvolume.west);
\draw [arrow1] (feat2.east) --  (warp.west);
\draw[arrow1] (costvolume.east) -- (concat.west);
\draw[arrow1] (warp.north) -- (costvolume.south);


% INPUTS IMAGES START
\node[outer sep=0pt, inner sep=0pt,anchor=south east, left=0.5cm of feat1] (img1)
    {\includegraphics[height=1.75cm]{frame_0034.png}};
\node[anchor=south, above=-1pt of img1] {\textsf{\textbf{template frame} $\mathbf{I}_{1}$}, $\textrm{H}\stimes\textrm{W}$};

\node[outer sep=0pt, inner sep=0pt,anchor=north east, left=0.5cm of feat2] (img2)
    {\includegraphics[height=1.75cm]{frame_0036.png}};
\node[anchor=south, above=-1pt of img2] {\textsf{\textbf{current frame} $\mathbf{I}_{t}$}, $\textrm{H}\stimes\textrm{W}$};

\draw[arrow1] (img1.east) -- (feat1.west);
\draw[arrow1] (img2.east) -- (feat2.west);

\draw[arrow1,Gray] (feat1.20)  -|  node[above=1cm ] {} ++(0.2,1.05)  -| (concat.135);
\draw[arrow1,Gray] (warp.east) -| (concat.230);

% \draw[arrow1] (ofest.east) -- (ofoutput.west);
% INPUT IMAGES ENDS



% FLOW part of diagram START

\node[outer sep=0pt, inner sep=0pt,anchor=north east, below=1cm of img2] (ofinput)
    {\includegraphics[height=1.75cm]{frame_0034_flow_est_only.jpg}};
\node[anchor=south, above=0pt of ofinput] {\textsf{\textbf{chained} flow $\mathbf{F}_{1\rightarrow t}^{\Delta}$}, $\textrm{H}\stimes\textrm{W}$};


\node [trapezium, 
       trapezium angle=70,
       minimum width=20mm,
       rounded corners=2pt,
       minimum height=15mm,
       ofstyle,
       fill=LimeGreen!80,
       shape border rotate=-180,
       right=4.5cm of ofinput,
       text width=1.2cm,
       ] (offeat) {\textsf{flow\\features}};

%\node [ofstyle,
%        fill=LimeGreen!80,
%	circle,
%	minimum size=0.5cm,
%        % text width=2.2cm,
%        align=center,
%	below right=-0.5cm and 2.5cm of ofinput
%]  (downsample) {\textsf{4x$\downarrow$}};
%
%
\draw[arrow1,LimeGreen] (ofinput.east) -- (offeat.west);
\draw[arrow1,LimeGreen] (ofinput.east) -| (warp.south);
%\draw[arrow1,LimeGreen] (ofinput.east|-downsample.west) -- (downsample.west);
%
\draw[arrow1,LimeGreen] (offeat.east) -| (concat.south);
%\draw[arrow1,LimeGreen] (downsample.east) -| (costvolume.north);

% FLOW part of diagram END


\node [draw,
	fill=Thistle,
        uncerstyle,
	minimum width=2.5cm,
	minimum height=2cm,
        rounded corners,
        text width=2.5cm,
        align=center,
	right=0.75cm of concat
]  (uncertainty) {\Large\textsf{\textbf{cost\\\vspace{0.2cm}head}}};

\node [draw,
        occlstyle,
	fill=Orange!50,
	minimum width=2.5cm,
	minimum height=2cm,
        rounded corners,
        text width=2.50cm,
        align=center,
	below=1cm of uncertainty,
]  (occlusion) {\Large\textsf{\textbf{occlusion\\\vspace{0.2cm}head}}};

\draw[arrow1] (concat) -- (uncertainty.west);
\draw[arrow1] (concat.-45) |- (occlusion.west);


%\node [ofstyle,
%        fill=Orange!50,
%	circle,
%	minimum size=0.5cm,
%        % text width=2.2cm,
%        align=center,
%	right=0.75cm of occlusion
%]  (upSampleOccl) {\textsf{4x$\uparrow$}};
%
%\node [ofstyle,
%        fill=Thistle,
%	circle,
%	minimum size=0.5cm,
%        % text width=2.2cm,
%        align=center,
%	right=0.75cm of uncertainty
%]  (upSampleUnc) {\textsf{4x$\uparrow$}};


\node[occlstyle,inner sep=0pt,anchor=north east, right=0.5cm of occlusion] (occlusionoutput)
    {\includegraphics[height=1.75cm]{frame_0034_occl_est_only.jpg}};
\node[occlstyle,anchor=south, above=1pt of occlusionoutput] { \textsf{\textbf{occlusion $\mathbf{O}_{1\rightarrow t}^{\Delta}$}}, $\textrm{H}\stimes\textrm{W}$};

\node[inner sep=0pt,anchor=north east,uncerstyle, right=0.5cm of uncertainty] (uncertaintyoutput)
    {\includegraphics[height=1.75cm]{frame_0034_sigma_est_only_3.jpg}};
\node[anchor=south,uncerstyle, above=1pt of uncertaintyoutput] { \textsf{\textbf{cost $\mathbf{E}_{1\rightarrow t}^{\Delta}$}}, $\textrm{H}\stimes\textrm{W}$};


%\draw[arrow1,Purple] (uncertainty.east) -- (upSampleUnc.west);
%\draw[arrow1,Purple] (upSampleUnc.east) -- (uncertaintyoutput.west);
%\draw[arrow1,Orange] (occlusion.east) -- (upSampleOccl.west);
%\draw[arrow1,Orange] (upSampleOccl.east) -- (occlusionoutput.west);
\draw[arrow1,Purple] (uncertainty.east) -- (uncertaintyoutput.west);
\draw[arrow1,Orange] (occlusion.east) -- (occlusionoutput.west);



%% VELKY OBDELNIK
\begin{pgfonlayer}{back}
\node [%fill=SkyBlue!25,
	minimum width=8cm,
	minimum height=4.5cm,
        rounded corners,
        inner sep=0.25cm,
        inner ysep=0.5cm,
        draw,
        dashed,
        ultra thick,
        black!50,
        fit={(feat1) (feat2) (costvolume)  (occlusion) (uncertainty) (offeat)}
] (flowcnn) {};
\end{pgfonlayer}
\node[anchor=south, below left=4cm and -2.8cm of uncertainty] (bigboxtext) {\large\textsf{\textbf{Independent Quality}}};
\node[anchor=south, below=0.0cm of bigboxtext] {\large\textsf{\textbf{estimation module}}};



\end{tikzpicture}
\end{fig}

==> figures/mftiq_mft_scheme/tikz_images/mftiq_simple.tex <==
\begin{fig}
\begin{tikzpicture}

% \draw [help lines] (-8,-5) grid (10,5);

\node [ofstyle,
	minimum width=4cm,
	minimum height=4cm,
        rounded corners,
        text width=7cm,
        align=center
	% right=1cm of sum
]  (mftEstimator) at (0,0) {\LARGE\textsf{\textbf{{\Huge MFTIQ's}\\\vspace{0.3cm}occlusion and\\\vspace{0.5cm}uncertainty module}}};

% INPUTS start

\node[inner sep=0pt,anchor=south east, 
draw=BrickRed!50!red, line width=10px,  
left=1cm of mftEstimator] (img1)
    {\includegraphics[height=1.75cm]{POT_inputs/00000001.jpg}};
\node[anchor=south, above=-1pt of img1] {\Large\textbf{template frame}};

\node[inner sep=0pt,anchor=north east, 
draw=Cyan!90!black, line width=10px, 
below left=0.0cm and 1cm of mftEstimator] (img2)
    {\includegraphics[height=1.75cm]{POT_inputs/00000080.jpg}};
\node[anchor=south, above=-1pt of img2] {\Large\textbf{current frame}};

\node[inner sep=0pt,anchor=north east, 
% draw=BrickRed!50!red, line width=10px, draw opacity=0,
above=1.1cm of img1] (ofoutput)
    {\includegraphics[height=1.75cm]{POT_outputs_MFTIQ/00080_flow.jpg}};
\node[anchor=south, above=0pt of ofoutput] {\Large \textbf{chained optical flow}};


\draw[arrow1] (img1.east) -- (mftEstimator.west|-img1.east);
\draw[arrow1] (img2.10) -- (mftEstimator.200);
\draw[arrow1] (ofoutput.-10) -- (mftEstimator.160);
% INPUTS end


% OUTPUTS start

\node[occlstyle,inner sep=0pt,anchor=north east, line width=1px, draw=black!50, below right=-1.6 and 1cm of mftEstimator] (occlusionoutput)
    {\includegraphics[height=1.75cm]{POT_outputs_MFTIQ/00080_occlusion.jpg}};
% \node[occlstyle,anchor=south, above=1pt of occlusionoutput] {occlusion};
\node[fill=white,fill opacity=0.75] at ($(occlusionoutput)$) {{\Large \textbf{\color{white}uncertainty}}};
\node[] at ($(occlusionoutput)$) {{\Large \textbf{\color{black}occlusion}}};


\node[inner sep=0pt,anchor=north east,uncerstyle, above right=-1.6cm and 1cm of mftEstimator] (uncertaintyoutput)
    {\includegraphics[height=1.75cm]{POT_outputs_MFTIQ/00080_uncertainty.jpg}};
% \node[anchor=south,uncerstyle, above=1pt of uncertaintyoutput] {uncertainty, $\textrm{H}\times\textrm{W}$};
\node[fill=white, fill opacity=0.75] at ($(uncertaintyoutput)$) {{\Large \textbf{\color{white}uncertainty}}};
\node[] at ($(uncertaintyoutput)$) {{\Large \textbf{\color{black}uncertainty}}};


\draw[arrow1] (mftEstimator.east|-occlusionoutput.west) -- (occlusionoutput.west);
\draw[arrow1] (mftEstimator.east|-uncertaintyoutput.west) -- (uncertaintyoutput.west);

% \draw[arrow1] (img1.east) -- (mftEstimator.west|-img1.east);
% \draw[arrow1] (img2.east) -- (mftEstimator.west|-img2.east);

% OUTPUTS end


% VIDEO FRAMES start

\node[inner sep=0pt,anchor=north east,uncerstyle, 
draw=Cyan!90!black, line width=10px, 
below=3cm of occlusionoutput] (currentframe) {\includegraphics[height=1.75cm]{POT_inputs/00000080.jpg}};
\node[anchor=south, above=0pt of currentframe] {\Large\textbf{current frame}};
% \node[anchor=mid] at ($(currentframe)$) {\textbf{current\\frame}};
% \node[anchor=south, below=-1pt of currentframe] {frame 80};
\node[anchor=south, left=0.25cm of currentframe] {...};

\node[inner sep=0pt,anchor=north east,uncerstyle, 
% draw=red, line width=5px,
left=1cm of currentframe] (frame72) {\includegraphics[height=1.75cm]{POT_inputs/00000072.jpg}};
% \node[anchor=south, above=-1pt of frame72] {\Large\textbf{frame -$\Delta$t}};
% \node[anchor=north, below=-1pt of frame72] {frame 72};
\node[anchor=south, left=0.25cm of frame72] {...};


\node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame72] (frame60) {\includegraphics[height=1.75cm]{POT_inputs/00000060.jpg}};
% \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame60] {frame 60};
\node[anchor=south, left=0.25cm of frame60] {...};

\node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame60] (frame50) {\includegraphics[height=1.75cm]{POT_inputs/00000050.jpg}};
% \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame50] {frame 50};
\node[anchor=south, left=0.25cm of frame50] {...};



\node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame50] (frame40) {\includegraphics[height=1.75cm]{POT_inputs/00000040.jpg}};
% \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame40] {frame 40};
\node[anchor=south, left=0.25cm of frame40] {...};

\node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame40] (frame30) {\includegraphics[height=1.75cm]{POT_inputs/00000030.jpg}};
% \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame30] {frame 30};
\node[anchor=south, left=0.25cm of frame30] {...};

% \node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame30] (frame20) {\includegraphics[height=1.75cm]{POT_inputs/00000020.jpg}};
% % \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% % \node[anchor=north, below=-1pt of frame20] {frame 20};
% \node[anchor=south, left=0.25cm of frame20] {...};

% \node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame20] (frame10) {\includegraphics[height=1.75cm]{POT_inputs/00000010.jpg}};
% % \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame10] {frame 10};
% \node[anchor=south, left=0.25cm of frame10] {...};

% \node[inner sep=0pt,anchor=north east,uncerstyle, left=1cm of frame10] (frame02) {\includegraphics[height=1.75cm]{POT_inputs/00000002.jpg}};
% % \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame02] {frame 02};
% % \node[anchor=south, left=0.25cm of frame02] {...};

\node[inner sep=0pt,anchor=north east,uncerstyle, 
draw=BrickRed!50!red, line width=10px,
left=1cm of frame30] (frame01) {\includegraphics[height=1.75cm]{POT_inputs/00000001.jpg}};
% \node[anchor=south, above=-1pt of frame72] {\textbf{frame}};
% \node[anchor=north, below=-1pt of frame01] {frame 01};
\node[anchor=south, above=-1pt of frame01] {\Large\textbf{template frame}};
% \node[anchor=south, left=0.25cm of frame01] {...};
% VIDEO FRAMES end


% \draw[arrow1] plot [smooth,tension=1]
%         coordinates {(currentframe.north west) (0,-3.5) (img2.east)};
% \draw[arrow1] plot [smooth,tension=1]
%         coordinates {(frame01.north east) (-12,-4) (img1.south west)};

\draw[arrow1] plot [smooth,tension=1.5]
        coordinates {(frame01.300) (-8.5,-8) (frame72.235)};
\draw[arrow1] plot [smooth,tension=0.8]
        coordinates {(frame72.300) (4,-7.75) (currentframe.235)};


% \draw[arrow1] (img1.east) -- (mftEstimator.west|-img1.east);



\end{tikzpicture}
\end{fig}

